Generalization bounds for regression and classification on adaptive covering input domains

Our main focus is on the generalization bound, which serves as an upper limit for the generalization error. Our analysis delves into regression and classification tasks separately to ensure a thorough examination. We assume the target function is real-valued and Lipschitz continuous for regression tasks. We use the 2-norm and a root-mean-square-error (RMSE) variant to measure the disparities between predictions and actual values. In the case of classification tasks, we treat the target function as a one-hot classifier, representing a piece-wise constant function, and employ 0/1 loss for error measurement. Our analysis underscores the differing sample complexity required to achieve a concentration inequality of generalization bounds, highlighting the variation in learning efficiency for regression and classification tasks. Furthermore, we demonstrate that the generalization bounds for regression and classification functions are inversely proportional to a polynomial of the number of parameters in a network, with the degree depending on the hypothesis class and the network architecture. These findings emphasize the advantages of over-parameterized networks and elucidate the conditions for benign overfitting in such systems.

==> figures/maximalinscribed.tex <==
\documentclass{article}   %Options: fleqn,draft

%
%%\usepackage[bottom=3cm,top=3cm,]{geometry}
%\usepackage[bottom=2.5cm,top=2.5cm,left=2.5cm,right=2.5cm]{geometry}
%
%
%
%\newcommand{\half}{.255}
%%\newcommand{\halff}{.241}
%\newcommand{\twofifth}{.21}
%\newcommand{\threefifth}{.27}
%\newcommand{\twohalf}{.3}
%\newcommand{\twohalff}{.48}
%
%%\usepackage{abstract,amsfonts,amsbsy,amssymb,amstext,mathrsfs,latexsym,color,url,amsthm,xcolor,authblk,fontenc,bm}
%
%
% 
%
%\usepackage{amsmath,amssymb,amsthm,graphicx,caption,cases}	
%\usepackage[bottom]{footmisc}	% Push footnotes to the bottom of the page
%\usepackage{algorithmic}%\usepackage{algorithm}
%
%\setlength\parindent{0pt}%The 
%%0024119
%
%%********************************************************************
%%ANDREAS' DEFINITIONS************************************************
%\usepackage{abstract,amsfonts,amsbsy,amssymb,amstext,mathrsfs,latexsym,color,url,amsthm,xcolor,authblk,fontenc,bm}
%
%\definecolor{NUSBlue}{RGB}{0,61,124} 
%\definecolor{NUSOrange}{RGB}{239,124,0}
%%\definecolor{lgrey}{HTML}{ededed}
%\usepackage[colorlinks=false,allbordercolors=NUSOrange]{hyperref}
%%\usepackage[linktoc=page,colorlinks=true,linkcolor=NUSBlue,citecolor=NUSBlue]{hyperref}
%
%\renewcommand\familydefault{\sfdefault}  
%\setcounter{MaxMatrixCols}{20}
%\DeclareOldFontCommand{\bf}{\normalfont\bfseries}{\mathbf}
%\DeclareMathOperator*{\argmin}{arg\,min} % * enables to use \argmin_limits_
%\DeclareMathOperator*{\argsup}{arg\,sup}
%\DeclareMathOperator{\diag}{diag}
%\DeclareMathOperator{\spt}{spt}
%\newcommand{\blambda}{\bm{\lambda}}
%\newcommand{\bV}{\mathbf{V}}
%\newcommand{\bI}{\mathbf{I}}
%\newcommand{\bJ}{\mathbf{J}}
%\newcommand{\bB}{\mathbf{B}}
%\newcommand{\bD}{\mathbf{D}}
%\newcommand{\bP}{\mathbf{P}}
%\newcommand{\bS}{\mathbf{S}}
%\newcommand{\bC}{\mathbf{C}}
%\newcommand{\bU}{\mathbf{U}}
%\newcommand{\bE}{\mathbf{E}}
%\newcommand{\bF}{\mathbf{F}}
%\newcommand{\bW}{\mathbf{W}}
%\newcommand{\bn}{\mathbf{n}}
%\newcommand{\bz}{\mathbf{z}}
%\newcommand{\br}{\mathbf{r}}
%\newcommand{\bv}{\mathbf{v}}
%\newcommand{\bk}{\mathbf{k}}
%\newcommand{\bh}{\mathbf{h}}
%\newcommand{\bg}{\mathbf{g}}
%\newcommand{\ba}{\mathbf{a}}
%\newcommand{\bb}{\mathbf{b}}
%\newcommand{\bc}{\mathbf{c}}
%\newcommand{\bd}{\mathbf{d}}
%\newcommand{\be}{\mathbf{e}}
%\newcommand{\bu}{\mathbf{u}}
%\newcommand{\bl}{\mathbf{l}}
%\newcommand{\bs}{\mathbf{s}}
%\newcommand{\bt}{\mathbf{t}}
%\newcommand{\bA}{\mathbf{A}}
%\newcommand{\bH}{\mathbf{H}}
%\newcommand{\bG}{\mathbf{G}}
%\newcommand{\bM}{\mathbf{M}}
%\newcommand{\bN}{\mathbf{N}}
%\newcommand{\bw}{\mathbf{w}}
%\newcommand{\bx}{\mathbf{x}}
%\newcommand{\by}{\mathbf{y}}
%\newcommand{\cW}{\mathcal{W}}
%\newcommand{\cV}{\mathcal{V}}
%\newcommand{\cU}{\mathcal{U}}
%\newcommand{\cH}{\mathcal{H}}
%\newcommand{\cK}{\mathcal{K}}
%\newcommand{\cD}{\mathcal{D}}
%\newcommand{\cG}{\mathcal{G}}
%\newcommand{\cA}{\mathcal{A}}
%\newcommand{\cB}{\mathcal{B}}
%\newcommand{\cP}{\mathcal{P}}
%\newcommand{\R}{\mathbb R}
%\newcommand{\Z}{\mathbb Z}
%\newcommand{\C}{\mathbb C}
%\newcommand{\N}{\mathbb N}
%\newcommand{\CM}{{\mathbb C}^M}
%\newcommand{\NN}{\mathbb{N}}
%\newcommand{\HN}{{\mathbb H}_{N}}
%\newcommand{\HM}{{\mathbb H}_M}
%\newcommand{\EL}{\{E_{{\lambda}_{i}}\}_{i=1}^{L}}
%\newcommand{\phiM}{\{{\varphi}_{n}\}_{n=1}^{M}}
%\newcommand{\psiM}{\{{\psi}_{n}\}_{n=1}^{M}}
%\newcommand{\linhull}{\textup{span}}
%\newcommand{\tr}{\textup{tr}}
%\newcommand{\ran}{\textup{ran}}
%\newcommand{\im}{\textup{im}}
%\newcommand{\group}{\textup{group}}
%\newcommand{\vspan}{\textup{span}}  %note \span is already a primitive command in latex
%\newcommand{\st}{\textup{s.t. }}
%\newcommand{\ave}{\text{Average }}
%%\newcommand{\supp}{{\text{\rm supp}} \,}
%\newcommand{\norm}[1]{\left\| #1 \right\|}
%\newcommand{\ip}[2]{\left\langle#1,#2\right\rangle}
%\newcommand{\absip}[2]{\left| \left\langle#1,#2\right\rangle \right|}
%\newcommand{\floor}[1]{\lfloor{#1}\rfloor}
%
%\definecolor{NUSBlue}{RGB}{0,61,124}   %NUS color code
%\renewcommand{\qedsymbol}{$\blacksquare$}
%\newcommand{\blue}[1]{{\color{NUSBlue}{#1}}}
%



\usepackage{tikz}
\usepackage{circuitikz}
\usetikzlibrary{positioning}
\usepackage{geometry}
\usetikzlibrary{arrows}
%\usepackage{mathtools}
%
%\def\nudge{.5}
%
%\tikzset{axis/.style={ultra thin, Grey, -latex, shorten <=-\nudge cm, shorten >=-2*\nudge cm}}
%\tikzset{line/.style={thick}}
%
%%**************************************************************
%%WEN-LIANGS DEFINITIONS****************************************
%
%%\newcommand{\half}{.48}
%%\newcommand{\twofifth}{.42}
%%\newcommand{\threefifth}{.54}
%%\newcommand{\twofiftha}{.4}
%%\newcommand{\threefiftha}{.45}%
%
%% for symbols
%\usepackage{textcomp}
%\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}
%% for url character
%\usepackage{hyperref}
%% package for math
%\usepackage[linesnumbered,vlined,ruled]{algorithm2e}
%\usepackage{amsmath,amsfonts,amssymb,amsthm}
%%
%\theoremstyle{plain}
%\newtheorem{thm}{Theorem}
%\newtheorem{prop}[thm]{Proposition}
%\newtheorem{lem}[thm]{Lemma}
%\newtheorem{rem}[thm]{Remark}
%\newtheorem{exam}[thm]{Example}
%\newtheorem{cor}[thm]{Corollary}
%
%
%\newtheoremstyle{cited}%
%  {3pt}% (space above)
%  {3pt}% (space below)
%{\itshape}% (body font)
%  {}% (indent amount)
%  {\bfseries}% {theorem head font} 
%  {.}% {punctuation after theorem head}
%  {.5em}% {space after theorem head}
%  {\thmname{#1} \thmnumber{#2} \thmnote{\normalfont#3}}% {theorem head spec}
%\theoremstyle{cited}
%\newtheorem{citedthm}[thm]{Theorem}
%\newtheorem{citedlem}[thm]{Lemma}
%\newtheorem{citedcor}[thm]{Corollary}
%\newtheorem{citeddef}[thm]{Definition}
%\newtheorem{citedprop}[thm]{Proposition}
%

%\usepackage{graphicx,epstopdf,epsf,subfigure} % package for figures
%\usepackage{cite}% for citations
%\usepackage{tabularx}% alignment
%%\usepackage{array}
%\usepackage{booktabs}
%\usepackage{comment}


% package for figures
%\usepackage{graphicx}
%\usepackage{epstopdf}
%\usepackage{epsf}
%\usepackage{subfigure}
%\usepackage{epsfig}
%
%%\bibliographystyle{plain}
%% for citations
%\usepackage{cite}
%
%% alignment
%\usepackage{tabularx}
%\usepackage{array}
%\usepackage{booktabs}
%
%
%\usepackage{comment}
%% package for font
%%\usepackage[scaled=0.92]{helvet}
%%\usepackage{helvet}
%\usepackage{tgpagella} % text only
%\usepackage{mathpazo}  
%

\pagestyle{empty}
\begin{lrbox}{0}



\begin{tikzpicture}


%
%\draw[thick, ->](2.2,0) -- (0.6,0); 
%\node at (0,0) [draw, scale=1.5] {$\mathcal W_s^1$}; 
%\draw[thick, ->](-0.6,0)-- (-2,0); \node at (-1.3,0) [anchor = south] {${\bf{a}}_s^1$};
%\draw[thick, ->](-0.6,-0.3) -- (-1.3, -0.3) -- (-1.3, -1.0); 
%\node at (-1.3,-1.6) [darkgray, draw, scale = 1.0, anchor = south] {${\mathcal G}^1$};
%
%
%\node at (-2.6,0) [draw, scale=1.5] {$\mathcal W_s^2$};
%\draw[thick, ->](-3.2,0)-- (-4.6,0); \node at (-3.8,0) [anchor = south] {${\bf{a}}_s^2$};
%\draw[thick, ->](-3.2,-0.3) -- (-3.6, -0.3) -- (-3.6, -1.0); 
%\node at (-3.6,-1.6) [darkgray,draw, scale = 1.0, anchor = south] {${\mathcal G}^2$};
%
%
%\node at (-5.0,0) {$\ldots$};
%
%\draw[thick, ->] (-5.4,0) -- (-7,0); \node at (-6.2,0) [anchor = south] {${\bf{a}}_s^{Q-1}$};
%\node at (-7.6,0) [draw, scale=1.5] {$\mathcal W_s^Q$};
%\draw[thick, ->](-8.25,-0.3)-- (-8.6,-0.3) -- (-8.6, -1.0); 
%\draw[blue, thick,->](-8.6, -1.6)-- (-8.6,-2.2)-- (-8.4, -2.2);
%\node at (-8.6,-1.6) [darkgray, draw, scale = 1.0, anchor = south] {${\mathcal G}^Q$};
%
%
%\draw[thick, ->](-8.25,0)-- (-9.6,0) --  (-9.6, -1.1);
%\node at (-9.6,-1.6) [darkgray,draw, scale = 1.0, anchor = south] {${\mathcal G}^a$};
%\draw[blue, thick, ->] (-9.6, -1.6) -- (-9.6, -2.5) -- (-8.4,-2.5);
%\node at (-7.6,-2.5) [blue, draw, scale=1.3] {$\mathcal W_t^{Q^{-1}}$};
%\node at (-9.6,0) [anchor = south] {${\bf{a}}_s^Q$};
%\node at (-9.6,-2.5) [anchor = north] {${\bf{a}}_t^Q$};
%
%\draw[blue, thick, ->] (-6.8,-2.5) -- (-5.4,-2.5); \node at (-6.2,-2.5) [anchor = north] {${\bf{a}}_t^{Q-1}$};
%\node[blue] at (-5,-2.5) {$\ldots$};
%
%\draw[blue, thick, ->](-4.6,-2.5)-- (-3.35,-2.5); \node at (-3.8,-2.5) [anchor = north] {${\bf{a}}_t^2$};
%\node at (-2.6,-2.5) [blue, draw, scale=1.3] {$\mathcal W_t^{2^{-1}}$};
%\draw[blue, thick,->](-3.6, -1.6)-- (-3.6,-2.2)-- (-3.35, -2.2);
%
%\draw[blue, thick, ->](-1.9,-2.5)-- (-0.8,-2.5); \node at (-1.3,-2.5) [anchor = north] {${\bf{a}}_t^1$};
%\draw[blue, thick, ->](-1.3,-1.6) -- (-1.3, -2.2) -- (-0.8, -2.2); 
%\node at (-0.0,-2.5) [blue,draw, scale=1.3] {$\mathcal W_t^{{1}^{-1}}$}; 
%\draw[blue,thick, ->](0.7,-2.5) -- (2,-2.5); 


\end{tikzpicture}


%
%\begin{tikzpicture}
%
%
%\draw[thick, ->](2.2,0) -- (0.6,0); 
%\node at (0,0) [draw, scale=1.5] {$\mathcal W_1^1$}; 
%\draw[thick, ->](-0.6,0)-- (-2,0); \node at (-1.3,0) [anchor = south] {${\bf{a}}_1^1$};
%\draw[thick, ->](-0.6,-0.3) -- (-1.3, -0.3) -- (-1.3, -1.0); 
%\node at (-1.3,-1.6) [draw, scale = 1.0, anchor = south] {${\mathcal G}^1$};
%
%
%\node at (-2.6,0) [draw, scale=1.5] {$\mathcal W_1^2$};
%\draw[thick, ->](-3.2,0)-- (-4.6,0); \node at (-3.8,0) [anchor = south] {${\bf{a}}_2^2$};
%\draw[thick, ->](-3.2,-0.3) -- (-3.6, -0.3) -- (-3.6, -1.0); 
%\node at (-3.6,-1.6) [draw, scale = 1.0, anchor = south] {${\mathcal G}^2$};
%
%
%\node at (-5.0,0) {$\ldots$};
%
%\draw[thick, ->] (-5.4,0) -- (-7,0); \node at (-6.2,0) [anchor = south] {${\bf{a}}_1^{Q-1}$};
%\node at (-7.6,0) [draw, scale=1.5] {$\mathcal W_1^Q$};
%\draw[thick, ->](-8.25,-0.3)-- (-8.6,-0.3) -- (-8.6, -1.0); 
%\draw[thick,->](-8.6, -1.6)-- (-8.6,-2.2)-- (-8.4, -2.2);
%\node at (-8.6,-1.6) [draw, scale = 1.0, anchor = south] {${\mathcal G}^Q$};
%
%
%\draw[thick, ->](-8.25,0)-- (-9.6,0) --  (-9.6, -1.1);
%\node at (-9.6,-1.6) [draw, scale = 1.0, anchor = south] {${\mathcal G}^a$};
%\draw[thick, ->] (-9.6, -1.6) -- (-9.6, -2.5) -- (-8.4,-2.5);
%\node at (-7.6,-2.5) [draw, scale=1.3] {$\mathcal W_2^{Q^{-1}}$};
%\node at (-9.6,0) [anchor = south] {${\bf{a_1^Q}}$};
%\node at (-9.6,-2.5) [anchor = north] {${\bf{a_2^Q}}$};
%
%\draw[thick, ->] (-6.8,-2.5) -- (-5.4,-2.5); \node at (-6.2,-2.5) [anchor = north] {${\bf{a_2^{Q-1}}}$};
%\node at (-5,-2.5) {$\ldots$};
%
%\draw[thick, ->](-4.6,-2.5)-- (-3.35,-2.5); \node at (-3.8,-2.5) [anchor = north] {${\bf{a_2^2}}$};
%\node at (-2.6,-2.5) [draw, scale=1.3] {$\mathcal W_2^{2^{-1}}$};
%\draw[thick,->](-3.6, -1.6)-- (-3.6,-2.2)-- (-3.35, -2.2);
%
%\draw[thick, ->](-1.9,-2.5)-- (-0.8,-2.5); \node at (-1.3,-2.5) [anchor = north] {${\bf{a_2^1}}$};
%\draw[thick, ->](-1.3,-1.6) -- (-1.3, -2.2) -- (-0.8, -2.2); 
%\node at (-0.0,-2.5) [draw, scale=1.3] {$\mathcal W_2^{{1}^{-1}}$}; 
%\draw[thick, ->](0.7,-2.5) -- (2,-2.5); 
%
%
%\end{tikzpicture}

%\begin{tikzpicture}
%
%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%%\draw[thick, ->](0,0)-- (2,0);
%\node at (0,0) [draw, circle, scale=1] {${\bf{a_0}}$};
%\node at (-2,0) [draw, circle, scale=1] {${\bf{d_0}}$};
%\draw[thick, ->](0,-0.38) -- (0,-1.68);\node at (0, -0.6) [anchor=east] {${\bf{V}}_1\mathcal M_1$};
%\node at (0, -2) [draw, circle, scale=1] {$+$}; \node at (-0.3, -2)[anchor=east] {${\bf{d_1}}$};
%\draw[thick, ->](-1.7,-0.3) -- (-0.25, -1.7);  
%\node at (0, -4) [draw, circle, scale=1] {$+$};  \node at (-0.3, -4)[anchor=east] {${\bf{a_1}}$};
%\draw[thick, ->](0,-2.4) -- (0, -3.65); \node at (0, -3) [anchor=east] {${\bf{U}}_1\mathcal N_1$};
%\draw[->]plot[smooth] coordinates{(0.3, -0.2)  (0.8, -1.2) (0.8, -2.2) (0.3,-3.7)};
%\node at (1.5,0) [anchor = east] {$0$};
%\node at (1.5,-2) [anchor = east] {$1$};
%\node at (1.5,-4) [anchor = east] {$2$};
%\end{tikzpicture}

%\begin{tikzpicture}
%
%\node at (0,2) [draw, circle, scale=1] {$+$}; \node at (-0.7,2) [anchor=east] {${\bf{d_k}}$};
%\node at (0,0) [draw, circle, scale=1] {${+}$};\node at (-0.7,0) [anchor=east] {${\bf{a_k}}$};
%\draw[thick, ->](0,1.66) -- (0, 0.33);  \node at (-0.7, 1) [anchor=east] {${\bf{U}}_{k}\mathcal N_{k}$};
%\draw[thick,->]plot[smooth] coordinates{(0.3, 1.8)  (1,0.4) (0.3,-1.8)};
%
%\draw[thick, ->](0,-0.38) -- (0,-1.68);\node at (0, -1) [anchor=east] {${\bf{V}}_{k+1}\mathcal M_{k+1}$};
%\node at (0, -2) [draw, circle, scale=1] {$+$}; \node at (-0.3, -2)[anchor=east] {${\bf{d_{k+1}}}$};
%%\draw[thick, ->](-1.7,-0.3) -- (-0.25, -1.7);  
%\node at (0, -4) [draw, circle, scale=1] {$+$};  \node at (-0.3, -4)[anchor=east] {${\bf{a_{k+1}}}$};
%\draw[thick, ->](0,-2.4) -- (0, -3.65); \node at (0, -3) [anchor=east] {${\bf{U}}_{k+1}\mathcal N_{k+1}$};
%\draw[thick,->]plot[smooth] coordinates{(0.3, -0.2)  (1,-2) (0.3,-3.8)};
%
%\node at (2.5,2) [anchor = east] {$2k-1$};
%\node at (2.5,0) [anchor = east] {$2k$};
%\node at (2.5,-2) [anchor = east] {$2k+1$};
%\node at (2.5,-4) [anchor = east] {$2(k+1)$};
%\end{tikzpicture}

%\begin{tikzpicture}
%
%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%
%\draw[thick, ->](2.2,0) -- (0.6,0); 
%\node at (0,0) [draw, scale=1.5] {$\mathcal W^1$}; 
%\draw[thick, ->](-0.6,0)-- (-2,0); \node at (-1.3,0) [anchor = south] {${\bf{a^1}}$};
%\draw[thick, ->](-0.6,-0.3) -- (-1.3, -0.3) -- (-1.3, -1.0); \node at (-1.3,-1.6) [anchor = south] {${\bf{d^1}}$};
%
%\node at (-2.6,0) [draw, scale=1.5] {$\mathcal W^2$};
%\draw[thick, ->](-3.2,0)-- (-4.6,0); \node at (-3.8,0) [anchor = south] {${\bf{a^2}}$};
%\draw[thick, ->](-3.2,-0.3) -- (-3.6, -0.3) -- (-3.6, -1.0); \node at (-3.6,-1.6) [anchor = south] {${\bf{d^2}}$};
%
%\node at (-5.0,0) {$\ldots$};
%
%\draw[thick, ->] (-5.4,0) -- (-7,0); \node at (-6.2,0) [anchor = south] {${\bf{a^{Q-1}}}$};
%\node at (-7.6,0) [draw, scale=1.5] {$\mathcal W^Q$};
%\draw[thick, ->](-8.2,0)-- (-9.6,0); \node at (-9.6,0) [anchor = east] {${\bf{a^Q}}$};
%\draw[thick, ->](-8.2,-0.3)-- (-8.6,-0.3) -- (-8.6, -1.0); \node at (-8.6,-1.6) [anchor = south] {${\bf{d^Q}}$};
%
%\end{tikzpicture}
%
%\begin{tikzpicture}
%
%\draw[thick, ->] (15,0) -- (0,0);
%\draw[thick, ->] (15,5) -- (0,5);
%
%\draw[thick, ->](13,5) -- (13,3);
%\draw[thick, ->](13,2) -- (13, 0);
%\node at (13,2.5) [draw, scale=1.5] {${\bf{V}}_1 \mathcal M_1$};
%
%
%\draw[thick, ->](10,3) -- (10,5);
%\draw[thick, ->](10,0) -- (10, 2);
%\node at (10,2.5) [draw, scale=1.5] {${\bf{U}}_1 \mathcal N_1$};
%
%\draw[thick, ->](6,5) -- (6,3);
%\draw[thick, ->](6,2) -- (6, 0);
%\node at (6,2.5) [draw, scale=1.5] {${\bf{V}}_1 \mathcal M_1$};
%
%\node[thick] at (8, 2.5) {$\ldots$};
%
%
%\draw[thick, ->](3,3) -- (3,5);
%\draw[thick, ->](3,0) -- (3, 2);
%\node at (3,2.5) [draw, scale=1.5] {${\bf{U}}_L \mathcal N_L$};
%
%\end{tikzpicture}
%
%\begin{tikzpicture}
%
%%\draw[thick, ->] (15,0) -- (10,0);
%%\draw[thick, ->] (15,0) -- (0,0);
%
%\draw[thick, ->] (15,5) -- (10.4,5);
%\draw[thick, ->] (9.6,5) -- (3.3,5);
%\draw[thick, ->] (2.7,5) -- (0,5);
%
%\draw[thick, ->] (15,0) -- (13.4,0);
%\draw[thick, ->] (12.6,0) -- (6.3,0);
%\draw[thick, ->] (5.6,0) -- (0,0);
%
%
%
%\draw[thick, ->](13,5) -- (13,3);
%\draw[thick, ->](13,2) -- (13, 0.3);
%\node at (13,2.5) [draw, scale=1.5] {${\bf{V}}_1 \mathcal M_1$};
%\node at (13,0) [draw, circle, scale = 1] {$+$};
%
%
%\draw[thick, ->](10,3) -- (10,4.7);
%\draw[thick, ->](10,0) -- (10, 2);
%\node at (10,2.5) [draw, scale=1.5] {${\bf{U}}_1 \mathcal N_1$};
%\node at (10, 5) [draw, circle, scale=1]{$+$};
%
%
%\draw[thick, ->](6,5) -- (6,3);
%\draw[thick, ->](6,2) -- (6, 0.3);
%\node at (6,2.5) [draw, scale=1.5] {${\bf{V}}_L \mathcal M_L$};
%\node at (6,0) [draw, circle, scale = 1] {$+$};
%
%\node[thick] at (8, 2.5) {$\ldots$};
%
%
%\draw[thick, ->](3,3) -- (3,4.7);
%\draw[thick, ->](3,0) -- (3, 2);
%\node at (3,2.5) [draw, scale=1.5] {${\bf{U}}_L \mathcal N_L$};
%\node at (3,5) [draw, circle, scale = 1] {$+$};
%
%\end{tikzpicture}
%
%
%\begin{tikzpicture}
%
%
%%\draw[thick, ->] (15,5) -- (0,5);
%\draw[thick, ->] (15,0) -- (10.4,0);
%\draw[thick, ->] (9.6,0) -- (3.4,0);
%\draw[thick, ->] (2.6,0) -- (0,0);
%
%
%\draw[thick, ->] (15,5) -- (13.4,5);
%\draw[thick, ->] (12.6,5) -- (6.4,5);
%\draw[thick, ->] (5.6,5) -- (0,5);
%
%\draw[thick, ->](13,3) -- (13,4.6);
%\draw[thick, ->](13,0) -- (13, 2);
%\node at (13,2.5) [draw, scale=1.5] {$-{\bf{U}}_L \mathcal N_L$};
%\node at (13,5) [draw, circle, scale = 1] {$+$};
%
%
%
%\draw[thick, ->](10,5) -- (10,3);
%\draw[thick, ->](10,2) -- (10, 0.4);
%\node at (10,2.5) [draw, scale=1.5] {$-{\bf{V}}_L \mathcal M_L$};
%\node at (10,0) [draw, circle, scale = 1] {$+$};
%
%
%\draw[thick, ->](6,3) -- (6,4.6);
%\draw[thick, ->](6,0) -- (6, 2);
%\node at (6,2.5) [draw, scale=1.5] {$-{\bf{U}}_1 \mathcal N_1$};
%\node at (6,5) [draw, circle, scale = 1] {$+$};
%
%
%\node[thick] at (8, 2.5) {$\ldots$};
%
%
%\draw[thick, ->](3,5) -- (3,3);
%\draw[thick, ->](3,2) -- (3, 0.4);
%\node at (3,2.5) [draw, scale=1.5] {$-{\bf{V}}_1 \mathcal M_1$};
%\node at (3,0) [draw, circle, scale = 1] {$+$};
%\end{tikzpicture}
%
%\begin{tikzpicture}
%
%
%\draw[thick, ->] (9.6,5) -- (3.4,5);
%\draw[thick, ->] (2.6,5) -- (0,5);
%
%
%\draw[thick, ->] (9.6,0) -- (6.4,0);
%\draw[thick, ->] (5.6,0) -- (0,0);
%
%
%\draw[thick, ->](6,5) -- (6,3);
%\draw[thick, ->](6,2) -- (6, 0.4);
%\node at (6,2.5) [draw, scale=1.5] {${\bf{V}}_j \mathcal M_j$};
%\node at (6,0) [draw, circle, scale = 1] {$+$};
%\draw[black,fill=black] (4.7,5) circle (.5ex); \node at (4.7,5.3)[anchor = south]{$a_{j-1}$};
%\draw[black,fill=black] (4.7,0) circle (.5ex); \node at (4.7,0.3)[anchor = south]{$b_{j}$};
%\draw[black,fill=black] (7.6,0) circle (.5ex); \node at (7.6,0.3)[anchor = south]{$b_{j-1}$};
%



\begin{tikzpicture}



\draw[blue](0,0) circle (0.5); 
\draw[dashed](0,0) ellipse (1.5 and 0.5);
\draw[red](0,0) ellipse (3 and 1);
\draw (-1.5,0) -- (-1.5,0.7) -- (2.6,0.25) -- (0.8, -0.6) -- (-1.5,-0.4) -- (-1.5,0);
\draw[fill=black]  (0,0) circle (0.01);
\draw[blue](0,0) circle(3);






\end{tikzpicture}




\end{lrbox}
\geometry{paperwidth=\wd0,paperheight=\ht0,margin=0cm}
\parindent=0pt

\begin{document}

\usebox{0}

\end{document}

%\tikzstyle{status} = [rectangle, draw=black, text centered, anchor=north, text=black, minimum width=2em, minimum height=2em, node distance=6ex and 7em, font=\bfseries]
%\tikzstyle{line} = [draw,thick,-latex]
%\tikzstyle{transition} = [font=\small]
%
%\begin{tikzpicture}
%\node [status, fill=green] (T) {H};
%\node [status, fill=red, right=5em of T] (A) {A};
%\node [status, fill=gray, right=5em of A] (D) {D};
%
%\path [line] (T) -- (A) node[transition,pos=0.5,above,align=left] {$\#A \geq 1$};
%\path [line] (A) -- (D) node[transition,pos=0.5,above,align=left] {wait $\tau$ tick\\$\tau\sim\mathcal{G}(\lambda)$};
%\path [line] (D) -| (T) node[transition,pos=0.83,left] {$p_{repl}$};
%
%%\draw (0,0) -- (2, 0) node[draw, inner sep=5pt,  pos=0.5, anchor=north] {A};
%%\draw (0,0) -- (2,-3) node[draw, inner sep=5pt, pos=0.5, anchor=south west] {B};
%\end{tikzpicture}

%\tikzstyle{startstop} = [rectangle, rounded corners];


%\begin{tikzpicture}
%\draw (0, 0) -- (4,0) -- (4,4) -- (0,4) -- (0,0) -- cycle; 
%\draw (0,0)  parabola (4,8);
%\draw (4,4) circle (1cm);
%\draw (0,0) .. controls (8,8) and (4,1) .. (4,4);
%\draw (3,3) ellipse (2cm and 1cm);
%\draw[red,thick,dashed] (5,5) arc (0:75:7cm); 
%\draw[step=1cm, dashed, very thin] (0,0) grid (8, 8);
%\fill[blue] (0,0) rectangle (4,2); 
%%\draw[thick, ->](0,0) -- (4.5, 0) node[anchor = south]{x axis};
%\draw[thick, ->](0,0) -- (8,9) node[anchor = west] {z axis};
%\foreach \x in {0, 1, 2, 3, 4}
%\draw[thick] (\x cm, 4pt) -- (\x cm, -4pt) node[]{$\x$};
%\end{tikzpicture}
%%\renewcommand*{\Authsep}{, }
%%\renewcommand*{\Authand}{, }
%%\renewcommand*{\Authands}{, }
%%\renewcommand*{\Affilfont}{\normalsize}   
%%\setlength{\affilsep}{2em}   % set the space between author and affiliation
%%%\title{Deep Representation Optimization with Global Convergence Property}
%%\title{Picture}
%%\date{\today}
%%\author{}
%%\maketitle
%%
%\begin{circuitikz} \draw
%(0,0) -- (0,4) -- (4,4) -- (4,0) -- cycle
%;
%\draw[thick,->,dashed] (4,2) -- (6,2);
%%\draw (-2,-2) to[vR, o-o] (4,0);
%\end{circuitikz}

%\begin{tikzpicture}
%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%\draw[thick, ->](0,0)-- (2,0);
%\node at (2.8,0) [draw, circle, scale=2]  {$\downarrow_2$};
%\draw[thick, ->](3.6,0) -- (5.6,0);
%\end{tikzpicture}
%
%%\begin{tikzpicture}
%%\node[scale=2] at (-0.8, 0) {$x$};
%%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%%\draw[thick, <-](0,0)-- (2,0);
%%\node at (2.8,0) [draw, circle, scale=2]  {$\uparrow_2$};
%%\draw[thick,<-](3.6,0) -- (6.6,0);
%%%\draw[thick](5,0)-- (7,0);
%%\node at (7.4,0) [draw, circle, scale=2]  {$\downarrow_2$};
%%%\draw[thick](5.6,0) -- (7.6,0);
%%\end{tikzpicture}
%
%
%\vspace{1in}
%\begin{tikzpicture}
%\path[draw, ->, scale=2] (0,0) -- (-4,4);
%\end{tikzpicture}
%
%\begin{tikzpicture}
%\draw [gray!50]  (0,0) -- (1,1) -- (3,1) -- (1,0)  -- (2,-1) -- cycle;
%\draw [red] plot [smooth cycle] coordinates {(0,0) (1,1) (3,1) (1,0) (2,-1)};
%
%\draw [gray!50, xshift=4cm]  (0,0) -- (1,1) -- (2,-2) -- (3,0);
%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
%\end{tikzpicture}
%


%\vspace{1in}



%\vspace{1in}
%
%\begin{tikzpicture}
%
%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%%\draw[thick, ->](0,0)-- (2,0);
%\node at (0,2) [draw, circle, scale=1] {$+$}; \node at (-0.7,2) [anchor=east] {${\bf{d_k}}$};
%\node at (0,0) [draw, circle, scale=1] {${+}$};\node at (-0.7,0) [anchor=east] {${\bf{a_k}}$};
%\draw[thick, ->](0,1.66) -- (0, 0.33);  \node at (-0.7, 1) [anchor=east] {${\bf{U}}_{k}\mathcal N_{k}$};
%\draw[thick,->]plot[smooth] coordinates{(0.3, 1.8)  (1,0.4) (0.3,-1.8)};
%
%\draw[thick, ->](0,-0.38) -- (0,-1.68);\node at (0, -1) [anchor=east] {${\bf{V}}_{k+1}\mathcal M_{k+1}$};
%\node at (0, -2) [draw, circle, scale=1] {$+$}; \node at (-0.3, -2)[anchor=east] {${\bf{d_{k+1}}}$};
%%\draw[thick, ->](-1.7,-0.3) -- (-0.25, -1.7);  
%\node at (0, -4) [draw, circle, scale=1] {$+$};  \node at (-0.3, -4)[anchor=east] {${\bf{a_{k+1}}}$};
%\draw[thick, ->](0,-2.4) -- (0, -3.65); \node at (0, -3) [anchor=east] {${\bf{U}}_{k+1}\mathcal N_{k+1}$};
%\draw[thick,->]plot[smooth] coordinates{(0.3, -0.2)  (1,-2) (0.3,-3.8)};
%
%\node at (2.5,2) [anchor = east] {$2k-1$};
%\node at (2.5,0) [anchor = east] {$2k$};
%\node at (2.5,-2) [anchor = east] {$2k+1$};
%\node at (2.5,-4) [anchor = east] {$2(k+1)$};
%\end{tikzpicture}


%\begin{tikzpicture}
%
%%\draw[thick] (0,0) -- (2, 0) -- (2,2) -- (0,2) -- cycle;
%\draw[thick, ->](0,0)-- (2,0);
%\node at (2.8,0) [draw, circle, scale=2]  {$\downarrow_2$};
%\draw[thick, ->](3.6,0) -- (5.6,0);
%
%
%\end{tikzpicture}





\end{document}



%Deep feedforward neural networks with piecewise linear activations can be viewed as piecewise affine functions, affine linear on polytopes partitioning the input space, that can approximate any function in $L^p(\R^n)$ ($1\leq p\leq \infty$) arbitrarily well. 





 
 

 



